$\beta^3$-IRT: A New Item Response Model and its Applications

Item Response Theory (IRT) aims to assess latent abilities of respondents based on the correctness of their answers in aptitude test items with different difficulty levels. In this paper, we propose the $\beta^3$-IRT model, which models continuous responses and can generate a much enriched family of Item Characteristic Curve (ICC). In experiments we applied the proposed model to data from an online exam platform, and show our model outperforms a more standard 2PL-ND model on all datasets. Furthermore, we show how to apply $\beta^3$-IRT to assess the ability of machine learning classifiers. This novel application results in a new metric for evaluating the quality of the classifier's probability estimates, based on the inferred difficulty and discrimination of data instances.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]

        \begin{axis}[ 
                clip marker paths=true,
                ymin=-0.01,
                ymax=1.01,
                xmin=-3,
                xmax=7,
                tick pos=left,
                xlabel=Discrimination, 
                ylabel=Difficulty,
            xtick={-3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7},
            ]
            \addplot [blue, only marks] coordinates { 
            (0.205157981323, 0.315539735647)
            (-0.328647811209, 0.369917661258)
            (0.8891090731, 0.650505467376)
            (-0.172872699185, 0.593769195455)
            (0.566888308289, 0.544434447519)
            (0.546758712158, 0.495431818599)
            (-0.603318306295, 0.370901114288)
            (0.607938114216, 0.595346264246)
            (0.486388688705, 0.811239938521)
            (0.460052004386, 0.809854717623)
            (0.903531840395, 0.834599760574)
            (-0.178409967122, 0.112135094604)
            (0.92646479805, 0.587327091819)
            (0.514105703083, 0.152621851985)
            (0.842763616303, 0.187836834609)
            (0.72871603424, 0.126653662562)
            (0.43454993048, 0.765866854522)
            (0.982384658263, 0.213855102482)
            (0.821885317195, 0.471487795481)
            (0.86051272788, 0.473316380176)
            (0.59338473853, 0.184248744058)
            (0.963348638484, 0.412931001284)
            (0.241504976566, 0.456220638662)
            (0.460432713034, 0.186348264152)
            (0.789693960503, 0.461336234874)
            (0.303006203042, 0.773525036224)
            (0.404641363896, 0.306101976721)
            (0.198344595257, 0.659236266118)
            (0.645743618288, 0.750231702612)
            (-0.299052579682, 0.717371790586)
            (0.0619217378092, 0.539123435745)
            (0.872880276748, 0.646476982015)
            (-0.720065296782, 0.264994400022)
            (-0.963835542825, 0.333052885358)
            (-0.203436113548, 0.44462779062)
            (0.682479628323, 0.196967382134)
            (0.589832177591, 0.854859005023)
            (0.836980918856, 0.567438273364)
            (0.75248728252, 0.821058279836)
            (0.605791912762, 0.348657948113)
            (0.34189127547, 0.746641580983)
            (0.976189538887, 0.288963690963)
            (0.179473507276, 0.506084927666)
            (0.963118210103, 0.614978858801)
            (0.237657661727, 0.570856383549)
            (0.469922108402, 0.70534370506)
            (0.241921184271, 0.384192899802)
            (0.71203853484, 0.570518009744)
            (0.272458965962, 0.478383164166)
            (0.828464949656, 0.478995483626)
            (0.532734369509, 0.551880318323)
            (0.69518353071, 0.625336441662)
            (-0.487771407399, 0.222287722335)
            (0.988456091801, 0.831054877548)
            (0.242972522209, 0.220684440767)
            (0.870318073238, 0.346519048379)
            (-0.342790700796, 0.3749648599)
            (0.387074714194, 0.214906605761)
            (0.987945110806, 0.473632942869)
            (0.501196817111, 0.472071163966)
            (0.1885262587, 0.711220800704)
            (-0.679303950018, 0.396759984059)
            (0.721964038145, 0.486410693188)
            (0.473337894386, 0.712190956959)
            (-0.348240536257, 0.896385985632)
            (0.664040831596, 0.439796843839)
            (0.796268182454, 0.411778304523)
            (0.483033285789, 0.395147564966)
            (0.566806220461, 0.553403135119)
            (0.926842146186, 0.875699200958)
            (0.726011156111, 0.547358749379)
            (0.640414036343, 0.84310225482)
            (0.641085314743, 0.48247158207)
            (0.827125925439, 0.624759079596)
            (0.812940455575, 0.123949285806)
            (0.828783215675, 0.152316116128)
            (-0.62140838455, 0.490390294312)
            (0.467749326341, 0.255424234751)
            (-0.377498921008, 0.206110969409)
            (-0.0841283545632, 0.536811493907)
            (0.897176528782, 0.844395451349)
            (0.942915352058, 0.0335019680532)
            (0.954289559656, 0.803863114019)
            (0.8481361152, 0.351266310046)
            (0.512911264546, 0.666825228744)
            (0.205681921835, 0.615118231039)
            (0.884702753623, 0.609353431163)
            (0.472056465284, 0.785866160407)
            (0.573204217681, 0.0497055077133)
            (0.844886189891, 0.620630600481)
            (0.115472847751, 0.318352264956)
            (0.115379724919, 0.725292282588)
            (-0.627627611563, 0.564677057062)
            (0.920918485882, 0.401068281993)
            (0.39118260543, 0.443723880332)
            (0.250376977442, 0.457555650801)
            (0.0342775053801, 0.270053862281)
            (-0.296948918279, 0.229093144007)
            (-0.455435832841, 0.124236577044)
            (0.504509229188, 0.719833854681)
            (0.905523836804, 0.455940562056)
            (0.596228718176, 0.165152407042)
            (0.57275169088, 0.0001)
            (0.661090839377, 0.445155481514)
            (0.980661465661, 0.637966813686)
            (0.928951885446, 0.365746176497)
            (0.931618198009, 0.592233456611)
            (0.697347125794, 0.0699754657419)
            (0.631306321587, 0.574346649536)
            (0.302053156876, 0.423265853748)
            (0.981160370155, 0.566332455422)
            (0.496163110337, 0.903344355757)
            (0.508760123679, 0.219101536641)
            (-0.27187218314, 0.0906382921907)
            (-0.431696426263, 0.506338492517)
            (0.511483708679, 0.537304484919)
            (0.685938611235, 0.518696026957)
            (0.925900916353, 0.693387439654)
            (0.773638492075, 0.555087476545)
            (-0.0375888051656, 0.627261718014)
            (0.530322182148, 0.207299488603)
            (0.697433921154, 0.50839792761)
            (-0.500755600907, 0.96989711015)
            (-0.407761570847, 0.703234129232)
            (-0.767853188814, 0.34888643323)
            (0.386448550011, 0.673978274075)
            (0.962150162821, 0.534867358971)
            (0.553704928781, 0.428176414456)
            (0.79984014587, 0.862954342476)
            (-0.197790353111, 0.608499743507)
            (0.825222666549, 0.735121076407)
            (-0.00539946778394, 0.208134101971)
            (0.627890072209, 0.463712208178)
            (0.708911605786, 0.413515390469)
            (0.568174886055, 0.290616088511)
            (0.538777267976, 0.526706041414)
            (-0.334217145543, 0.595676356529)
            (0.583976656893, 0.985920592423)
            (0.446735037048, 0.979666387922)
            (0.702118811343, 0.448224276982)
            (0.239107616402, 0.380217567218)
            (-0.621290346507, 0.408732477483)
            (-0.0473821489419, 0.456589831543)
            (0.582479205636, 0.569892997872)
            (0.698563352445, 0.655802656908)
            (0.580830416368, 0.575749116315)
            (0.892002878931, 0.295231278473)
            (0.817011688954, 0.691759027916)
            (0.64977126498, 0.577344630462)
            (0.93750787797, 0.615921055106)
            (0.87043732006, 0.588229303121)
            (-0.89894385246, 0.522894576374)
            (0.990271034237, 0.653982391693)
            (0.0439201248818, 0.408232250741)
            (-0.826103557379, 0.360070830004)
            (-0.801404588995, 0.443987493299)
            (0.869305251162, 0.49434900112)
            (0.398523339495, 0.708187414692)
            (-0.204216538274, 0.477372044978)
            (0.701236781681, 0.424335723596)
            (0.320665531333, 0.639303791404)
            (0.0237426480921, 0.540738994367)
            (0.508044121672, 0.63719415572)
            (0.712429456513, 0.707751737631)
            (0.859370984616, 0.648657178209)
            (-0.547389175306, 0.43589857967)
            (-0.536627557698, 0.309885675014)
            (0.928148481276, 0.593480774602)
            (0.428262262156, 0.600230256326)
            (0.62846701019, 0.399623861184)
            (0.200497095353, 0.545058543189)
            (0.0174204477368, 0.663036630688)
            (-0.633439657543, 0.465979875817)
            (0.380619534738, 0.837022876045)
            (0.940654493518, 0.334087799736)
            (0.151754000803, 0.687836080669)
            (-0.086582008822, 0.689937917619)
            (0.401091889151, 0.656099177487)
            (0.526340374722, 0.369395166597)
            (0.917358543506, 0.599723570444)
            (0.734047507307, 0.506495576699)
            (-0.951602680344, 0.414240522896)
            (0.785364558929, 0.665753548527)
            (0.11899988705, 0.430488009784)
            (0.914626382367, 0.2072231416)
            (-0.716018268322, 0.418136714736)
            (0.73987601534, 0.874375073363)
            (0.743264888104, 0.882428106004)
            (-0.95998244943, 0.498104865529)
            (0.0915115295058, 0.687281490574)
            (0.866612748468, 0.72927868622)
            (0.735753849936, 0.255046755997)
            (0.420570967171, 0.426090857372)
            (0.680024361081, 0.846441141414)
            (-0.118932310287, 0.00403762968711)
            (0.263094858388, 0.459936075427)
            (0.373085941307, 0.712425460667)
            (0.554308024008, 0.547332266858)
            (0.885780594715, 0.678593936379)
            (0.72469217478, 0.0358636335283)
            (-0.701390718671, 0.384091566032)
            (0.413043343887, 0.769250734779)
            (0.000863772371702, 0.574643307379)
            (0.387932634203, 0.722657473703)
            (0.905393550199, 0.623760640077)
            (0.747472986667, 0.487255038048)
            (0.566132184458, 0.786485904456)
            (-0.240838870666, 0.992386780092)
            (-0.907887301406, 0.453021677449)
            (0.984818510358, 0.45287624933)
            (0.767914823643, 0.58830562374)
            (0.0544493072788, 0.562318276123)
            (0.965332500973, 0.298804391825)
            (0.562286940876, 0.574611182368)
            (0.844309001095, 0.366044643367)
            (0.306711902245, 0.430529429882)
            (0.494019682002, 0.770853398704)
            (-0.284982994955, 0.38036943009)
            (0.246412020034, 0.425701886648)
            (0.58995043395, 0.575603598372)
            (0.786545579441, 0.398665923413)
            (0.0780005244917, 0.467377573731)
            (0.942905207105, 0.747392157956)
            (-0.293579360239, 0.00334348461308)
            (0.528596821932, 0.598867288449)
            (-0.185739407165, 0.224434395886)
            (0.910035102532, 0.190261905057)
            (-0.479468208643, 0.279468052084)
            (0.748204576443, 0.639615938533)
            (0.263619900494, 0.721325036349)
            (0.952587831417, 0.643366326487)
            (0.99164408757, 0.600980637073)
            (0.98372033914, 0.454995871321)
            (0.309434286244, 0.22338691404)
            (-0.0379109608596, 0.389817543504)
            (-0.27970397485, 0.504734204491)
            (0.474276546783, 0.529629472545)
            (0.532268885279, 0.600777397824)
            (-0.124694830875, 0.441871253482)
            (-0.0974049505934, 0.202285646214)
            (-0.453258143726, 0.0420140033817)
            (0.339209973563, 0.743385894001)
            (0.989627415078, 0.434720266174)
            (0.449397118641, 0.687678680664)
            (0.546818189565, 0.722697226138)
            (0.446745611962, 0.425213763289)
            (-0.136457225074, 0.378759125539)
            (-0.892341416789, 0.513299217851)
            (0.69052381805, 0.607633853003)
            (0.988648043942, 0.604269961962)
            (0.589795129114, 0.904587113938)
            (0.590088543006, 0.418545347734)
            (0.627767917022, 0.782074212827)
            (0.58957109562, 0.416298514647)
            (0.597516518517, 0.673196149333)
            (-0.25508192989, 0.0885863601129)
            (-0.150909451883, 0.497827483779)
            (0.390814917308, 0.363606656978)
            (0.385028822496, 0.628420185387)
            (0.805339300248, 0.152975050096)
            (0.549202810037, 0.527991068859)
            (0.869277737754, 0.386080320495)
            (0.247326801939, 0.424949056678)
            (0.743807358687, 0.567691515925)
            (0.772890255402, 0.40224387995)
            (0.991359713558, 0.645111287615)
            (0.673907019466, 0.974644484882)
            (0.988592132375, 0.828652859902)
            (-0.218985965174, 0.00369671622042)
            (0.799767622354, 0.61666707916)
            (0.951929829381, 0.55889395685)
            (-0.877884927149, 0.970535137611)
            (0.466073252812, 0.10629484639)
            (0.909984170424, 0.609874546831)
            (0.630943694529, 0.713226567098)
            (0.827751394933, 0.379620763941)
            (0.479394584708, 0.412814570954)
            (0.841791828727, 0.709643954535)
            (0.860153252953, 0.677337070407)
            (0.531332868971, 0.804398116403)
            (0.804687137077, 0.750822793554)
            (-0.0632386517542, 0.600613630542)
            (0.329442499979, 0.566462458873)
            (0.673071692009, 0.248881370505)
            (0.57834249235, 0.610156199667)
            (-0.234219475341, 0.513442760536)
            (0.569084586389, 0.756123358078)
            (0.667508410075, 0.131580479452)
            (0.653652683671, 0.458456510416)
            (-0.355354177568, 0.381528629281)
            (0.430284027485, 0.69065956439)
            (0.833548128141, 0.867894093331)
            (0.691163071532, 0.15448026415)
            (0.98889064185, 0.60184387924)
            (0.661680906679, 0.468524234031)
            (-0.015410325988, 0.497369374998)
            (0.454679394178, 0.704492159148)
            (0.536595299344, 0.817666241756)
            (0.941710894409, 0.777968806365)
            (-0.141724135195, 0.998526178416)
            (0.613542148196, 0.816946486701)
            (0.518116149414, 0.496766216676)
            (0.806535527443, 0.776676573898)
            (0.571859336411, 0.17199495012)
            (0.773581961491, 0.726150951466)
            (0.929308975851, 0.549388416366)
            (0.545434419099, 0.758180353672)
            (0.41133084216, 0.576433644952)
            (0.462603331867, 0.325164229413)
            (-0.164379915547, 0.463446120059)
            (0.114258144723, 0.930248058541)
            (0.0621186334445, 0.386069512249)
            (0.842663532579, 0.705388922105)
            (0.597883249136, 0.701315260289)
            (0.331781242468, 0.490525648894)
            (-0.340130933509, 0.761109648602)
            (0.856707393607, 0.317374998239)
            (-0.168046038075, 0.512378561359)
            (0.606683405897, 0.68436721115)
            (0.957958284799, 0.318825282932)
            (-0.430914323789, 0.614853279439)
            (0.488003444377, 0.859265507034)
            (-0.337580758923, 0.618342950211)
            (0.788012031191, 0.13703825428)
            (-0.846464664608, 0.510436010289)
            (0.907928265864, 0.548555127382)
            (0.553503054187, 0.382051190134)
            (0.392560422344, 0.469853461659)
            (0.468788888731, 0.415205887834)
            (0.443301237109, 0.959010870351)
            (0.838923529776, 0.180307236588)
            (-0.0654086151882, 0.650054212364)
            (-0.349074290254, 0.455740166686)
            (0.0238202783713, 0.423888971558)
            (0.857017891891, 0.691799259762)
            (0.97353862131, 0.667908222945)
            (0.613926014714, 0.592692301659)
            (0.467881456558, 0.550300540478)
            (0.515402475902, 0.118062320935)
            (-0.59070723523, 0.329405942497)
            (0.272389650645, 0.614653385241)
            (-0.705946767774, 0.482239108802)
            (0.607410564738, 0.627567211446)
            (0.094131301749, 0.564583844818)
            (0.765353100283, 0.456806873114)
            (0.829151554756, 0.479519396985)
            (0.10278148374, 0.591816537429)
            (0.845957148947, 0.655671201038)
            (0.217284922011, 0.462567385438)
            (0.0031383903424, 0.432744965741)
            (-0.603127415846, 0.303506663614)
            (0.154504038253, 0.515144432377)
            (-0.00860953080251, 0.623407770026)
            (-0.082544562526, 0.49059343099)
            (0.113861418842, 0.469746675138)
            (0.903538503059, 0.819495200498)
            (0.972584425299, 0.795399463178)
            (-0.776216769433, 0.605338171078)
            (0.870272571967, 0.887048547472)
            (0.330633605551, 0.741718103797)
            (0.865028051571, 0.482904166568)
            (-0.202970418436, 0.51123992261)
            (0.116053499753, 0.583763118463)
            (-0.0928870202074, 0.488843996333)
            (-0.151155312363, 0.500113798809)
            (0.670127353281, 0.557711602581)
            (0.865323018659, 0.5368344567)
            (-0.324314085822, 0.443686790097)
            (0.363851375778, 0.312396675488)
            (0.244427449471, 0.435556565799)
            (0.766718801257, 0.559583867239)
            (-0.0541237350936, 0.720208398926)
            (0.811230340927, 0.640635638029)
            (0.687333732619, 0.815164068978)
            (-0.140710448342, 0.636186313755)
            (0.447532019325, 0.714514730956)
            (0.593036595044, 0.684730878723)
            (0.791098642507, 0.342014890856)
            (0.635329746058, 0.565617912287)
            (-0.54092004406, 0.373658148112)
            (0.318963759708, 0.68515891584)
            (0.814527939243, 0.809145451603)
            (0.593522023273, 0.313336439334)
            (0.689394468698, 0.112000805744)
            (0.327185527327, 0.391766859939)
            (0.885528917779, 0.35733776475)
            (0.317072560777, 0.432332730331)
            (0.292330880185, 0.485571439531)
            (0.821999725909, 0.71171807315)
            (0.674461066023, 0.578597236183)
            (0.489244357745, 0.115522440559)
            (0.888150789174, 0.782472571164)
            (0.594331193833, 0.328286801726)
            (0.947598144463, 0.303672739189)
            (0.800703694212, 0.297172530917)
            (0.191987841714, 0.541637070719)
            (0.872648148687, 0.26808140844)
            (0.547295512772, 0.78687533741)
            (0.526417897035, 0.957056094122)
            (0.535532487932, 0.049796691908)
            (0.645183275886, 0.491163560578)
            (0.809689505854, 0.393337570716)
            (0.412057903489, 0.390734469646)
            (0.292891634104, 0.297945701147)
            (0.196940484968, 0.433895604587)
            (0.837526521876, 0.386478441238)
            (0.448062770709, 0.616099129116)
            (0.791537868424, 0.309276714639)
            (0.789346506287, 0.568208545083)
            (0.401395467442, 0.68310269154)
            (0.751907158638, 0.66947132043)
            (0.202939214627, 0.645155945514)
            (0.336108263938, 0.636638822605)
            (0.975240736373, 0.614123191449)
            (0.998151057283, 0.763270441381)
            (0.697155507996, 0.176359797895)
            (0.436612414827, 0.340128311348)
            (0.457227781847, 0.50162659853)
            (0.894556634009, 0.303887062481)
            (0.834595560051, 0.856832118311)
            (0.921146864407, 0.467973454942)
            (0.633601272684, 0.194923824386)
            (0.890075778378, 0.511434313872)
            (0.761767613458, 0.522544062709)
            (0.700153828739, 0.0758544237492)
            (0.830051743076, 0.264796239902)
            (0.766285282808, 0.610592249602)
            (0.480112306444, 0.930975858446)
            (0.452573410721, 0.33521820461)
            (0.873371431631, 0.690736848698)
            (0.604000478869, 0.7055324267)
            (0.440892796139, 0.327214764123)
            (0.46514315141, 0.7490287056)
            (0.44440443682, 0.667357012092)
            (0.757477123638, 0.807179093827)
            (0.927241976506, 0.296224711547)
            (0.400416389102, 0.987685686568)
            (0.59706639807, 0.808781947699)
            (0.940172723868, 0.43238513982)
            (0.549984902639, 0.132214686952)
            (0.864042178175, 0.423530122713)
            (0.426113806956, 0.842558078063)
            (0.968738153859, 0.533184756224)
            (0.761989750705, 0.537664989568)
            (0.331607676502, 0.745457018103)
            (0.964250738546, 0.18910569583)
            (0.913187357297, 0.410679696034)
            (0.820410218112, 0.374012456643)
            (0.68439315101, 0.783100440784)
            (0.980618613699, 0.579135335017)
            (0.853553056113, 0.527689481923)
            (0.86394667763, 0.680762633739)
            (0.618159069315, 0.930590989705)
            (0.618452946045, 0.733971140438)
            (0.390196661384, 0.412244338309)
            (0.369740441354, 0.571145934352)
            (0.767180399874, 0.750472335544)
            (0.619860163813, 0.49851980663)
            (0.350492211673, 0.981198373922)
            (0.547388940531, 0.555697282613)
            (0.920983016592, 0.34586154635)
            (0.65870191768, 0.605913228359)
            (0.536257750074, 0.070456987934)
            (0.864904196679, 0.492268382308)
            (0.773777097261, 0.666536430486)
            (0.777597931769, 0.790098847465)
            (0.408398254278, 0.103891660681)
            (0.606241348813, 0.65466460943)
            (0.947701339704, 0.536831530666)
            (0.736465657515, 0.283659471435)
            (0.999002933212, 0.493636994677)
            (0.364495287777, 0.985042984824)
            (0.782742568138, 0.31653112487)
            (0.986404722862, 0.119847631094)
            (0.828240364987, 0.943930271448)
            (0.471403673113, 0.555143129668)
            (0.802584836777, 0.816944400553)
            (0.243885323785, 0.491672257601)
            (0.279851135018, 0.584496178905)
            (0.533171753608, 0.512839352498)
            (0.497714360308, 0.384070755431)
            (0.114033237859, 0.390632337862)
            (0.270647226805, 0.507218288038)
            (0.0455203983271, 0.512382518306)
            (0.260805683384, 0.76880771157)
            (0.99081776615, 0.423389558392)
            (0.953643073269, 0.733427090247)
            (0.798585904771, 0.392642778857)
            (0.900922953026, 0.457530096851)
            (0.707227157182, 0.32578033182)
            (0.570822733535, 0.505310959135)
            (0.880952085051, 0.659003287277)
            (0.550085401702, 0.661531049098)
            (0.549738343253, 0.51185538361)
            (0.205228391128, 0.620511032146)
            (0.546488298423, 0.59904335606)
            (0.319730399156, 0.764788686279)
            (0.963775201987, 0.358725790965)
            (0.156047714379, 0.522775608448)
            (0.152640356935, 0.481435096855)
            (0.250193427101, 0.307586965389)
            (0.580843758329, 0.693390608434)
            (0.0557998569077, 0.766996786209)
            (0.581209434266, 0.816224916563)
            (0.381763661434, 0.802724376882)
            (0.752523030184, 0.313362044317)
            (0.261774449495, 0.600621354905)
            (0.642919467813, 0.321781065556)
            (0.0926302646699, 0.513118202023)
            (0.889169180011, 0.636162726073)
            (0.637216779013, 0.288113751209)
            (0.493012071039, 0.479266259218)
            (0.578226779431, 0.668839844808)
            (0.519339070857, 0.494898793736)
            (0.190254502256, 0.195898451212)
            (0.246129140024, 0.636707297542)
            (0.655315433337, 0.191537184557)
            (0.59271777419, 0.561789425545)
            (0.624507733573, 0.349920445515)
            (0.671064766093, 0.675498579893)
            (0.673620116836, 0.222214884231)
            (0.579269915325, 0.334488553028)
            (0.739061088011, 0.706580301005)
            (0.367755614687, 0.574295922861)
            (0.183510834794, 0.556630204612)
            (0.72188112971, 0.305931881454)
            (0.27665279723, 0.632640998511)
            (0.802362040486, 0.403257472884)
            (0.120872538118, 0.314503844972)
            (0.244222853544, 0.452677835163)
            (0.566363219198, 0.386267257203)
            (0.359939092272, 0.716880247059)
            (0.378151839914, 0.492344878587)
            (0.514336226826, 0.558290674784)
            (0.108597977499, 0.573961944707)
            (0.540879596206, 0.708501853405)
            (0.41799702915, 0.476404354063)
            (0.234534594198, 0.338181667477)
            (0.389209586234, 0.372454433969)
            (0.562945688919, 0.347961578581)
            (0.238909397161, 0.57523885563)
            (0.342804051679, 0.52509451309)
            (0.867880306059, 0.899925088348)
            (0.211123128206, 0.605565438568)
            (0.517414159973, 0.577925288409)
            (0.114641136794, 0.563851082733)
            (0.371139185814, 0.667325423876)
            (0.429724818212, 0.47064354624)
            (0.601520895716, 0.678708835474)
            (0.451976337043, 0.657031287876)
            (0.805834664567, 0.698343876737)
            (0.93284446229, 0.541499462654)
            (0.69304164857, 0.367880752693)
            (0.699483465996, 0.0906468170519)
            (0.570303130985, 0.579207638775)
            (0.613005320824, 0.306488601661)
            (0.254801820735, 0.626063545394)
            (0.414427673427, 0.300683165597)
            (0.634886603032, 0.442576963824)
            (0.866791089126, 0.732566385193)
            (0.972966139629, 0.432287780665)
            (0.438669979789, 0.288913413043)
            (0.817771480664, 0.421140594551)
            (0.298372198159, 0.98262879999)
            (0.896014390891, 0.65514641986)
            (0.434282700725, 0.415421248428)
            (0.231380593282, 0.479033888657)
            (0.401275244571, 0.049175598538)
            (0.519949043406, 0.97748038582)
            (0.793162951578, 0.512119787402)
            (0.485066322634, 0.134747353061)
            (0.967127206322, 0.580172186702)
            (0.884363357729, 0.219811780416)
            (0.35652293099, 0.782556148925)
            (0.712762730448, 0.289322212061)
            (0.694291878358, 0.0907479175082)
            (0.492941935863, 0.0616821369742)
            (0.570840737199, 0.485467192563)
            (0.870235685931, 0.418893626804)
            (0.606579577991, 0.0530122194647)
            (0.532911545253, 0.314999638178)
            (0.498579722569, 0.727203334909)
            (0.182630498759, 0.711853704982)
            (0.543290163135, 0.900830937217)
            (0.524827082973, 0.400735496559)
            (0.787230695074, 0.694586722222)
            (0.73530827543, 0.397677266639)
            (0.643509551443, 0.519118005403)
            (0.983195336881, 0.756493339146)
            (0.0579742467681, 0.803494239809)
            (0.953391713539, 0.911553006756)
            (0.505392984296, 0.0381879944291)
            (0.928055858956, 0.90813146858)
            (0.846316849112, 0.385719661762)
            (0.451748270533, 0.943509589139)
            (0.366368939889, 0.547648258963)
            (0.752891678534, 0.255442109938)
            (0.712067319413, 0.446572029248)
            (0.527167197521, 0.160422128718)
            (0.758661186341, 0.355862691536)
            (0.51618106875, 0.0273092758688)
            (0.515579866736, 0.501474319752)
            (0.770279091675, 0.675054223907)
            (0.618875903359, 0.640663002589)
            (0.440138814879, 0.297180740323)
            (0.0697380150948, 0.350911108545)
            (0.716335481097, 0.216261155183)
            (0.393728634568, 0.67195008022)
            (0.945043369726, 0.367391282542)
            (0.153158452906, 0.513698141964)
            (0.381536380377, 0.578412440082)
            (0.630169531579, 0.06431248094)
            (0.337866283784, 0.566352555651)
            (0.372263336333, 0.500534312342)
            (0.603694679331, 0.281263444167)
            (0.412921399052, 0.397319889549)
            (0.709591306065, 0.0622343521956)
            (0.576025747756, 0.15931228033)
            (0.625681496632, 0.0989428544056)
            (0.675620125331, 0.473926415837)
            (0.553992000935, 0.550181529674)
            (0.532138627929, 0.715716852911)
            (0.85638672435, 0.509096076684)
            (0.832130384806, 0.807088766487)
            (0.391445895574, 0.0653608780295)
            (0.504478627435, 0.13644815666)
            (0.641552714967, 0.960526710335)
            (0.976827890566, 0.779976963487)
            (0.664429042732, 0.719585813986)
            (0.853419094537, 0.736866550884)
            (0.389881823182, 0.27084190149)
            (0.133585858981, 0.400642392838)
            (0.226086155574, 0.659177787133)
            (0.667569608738, 0.357196259282)
            (0.255568859517, 0.63750782557)
            (0.774266794631, 0.316782875038)
            (0.567463312328, 0.0603605614286)
            (0.421360102397, 0.692275986007)
            (0.926598462813, 0.331301986356)
            (0.243166201151, 0.309873615578)
            (0.67916512872, 0.0001)
            (0.990190535747, 0.564918743054)
            (0.958194949176, 0.887544803383)
            (0.641291246468, 0.0937781185773)
            (0.463715774798, 0.151544798594)
            (0.49548877998, 0.321541049853)
            (0.46653245749, 0.25860171352)
            (0.91275571119, 0.496192081454)
            (0.69787196203, 0.66256834603)
            (0.610538459829, 0.0598104472833)
            (0.890633273982, 0.293851914498)
            (0.421638283766, 0.758822566634)
            (0.691181354807, 0.131719465725)
            (0.962276355598, 0.95907245411)
            (0.759235167896, 0.397956958524)
            (0.324613679926, 0.390180386442)
            (0.302825364157, 0.553336763383)
            (0.791311771328, 0.430650420394)
            (0.655665695408, 0.719950205581)
            (0.74373628598, 0.648175496616)
            (0.798517407948, 0.596117111311)
            (0.911493072156, 0.453833726457)
            (0.222281271149, 0.557199440978)
            (0.679757926148, 0.199001343364)
            (0.833225713004, 0.215991358139)
            (0.777960490364, 0.0929488590491)
            (0.771481210134, 0.797197641527)
            (0.248014304912, 0.252593811421)
            (0.0, 0.526626021174)
            (0.280133507643, 0.631407219764)
            (0.487971799547, 0.372202806646)
            (0.475669205821, 0.436935532472)
            (0.543439306719, 0.471525183586)
            (0.693881348816, 0.267699215218)
            (0.816897184751, 0.268914944719)
            (0.838782525087, 0.539659882594)
            (0.419714346005, 0.230567132866)
            (0.543024551046, 0.372517535465)
            (0.710474013186, 0.685159038363)
            (0.601404019823, 0.435258204051)
            (0.513144349921, 0.687840092252)
            (0.834750870691, 0.0472629967735)
            (0.734592627585, 0.674959264057)
            (0.459760869623, 0.00419700392202)
            (0.614823009784, 0.663858842819)
            (0.585754142677, 0.40668932117)
            (0.877483891796, 0.738716078897)
            (0.761619239853, 0.480480007727)
            (0.749113158581, 0.147523316437)
            (0.421036915953, 0.916843475066)
            (0.664098210376, 0.178606518548)
            (0.664893061929, 0.414427881679)
            (0.579304278762, 0.745230516061)
            (0.524672839603, 0.743011759977)
            (0.36560141407, 0.194330395612)
            (0.543661677386, 0.912409666008)
            (0.600985534733, 0.489389610741)
            (0.956615831623, 0.765870240747)
            (0.363148022843, 0.376069691875)
            (0.211461259264, 0.421952399924)
            (0.561642889882, 0.245874402503)
            (0.908919618175, 0.721290780311)
            (0.670944098862, 0.42545392183)
            (0.359117504699, 0.67585581509)
            (0.385181788758, 0.654559787314)
            (0.501659375139, 0.568803025339)
            (0.682805352149, 0.102619976199)
            (0.573426970229, 0.455719881233)
            (0.990651321436, 0.298440129326)
            (0.866767639054, 0.458282540617)
            (0.951112289184, 0.870226374599)
            (0.67271326883, 0.589714290281)
            (0.576012306411, 0.627916938641)
            (0.94142585506, 0.70392310838)
            (0.542692011088, 0.663566667118)
            (0.934353711221, 0.376463733259)
            (0.779657492169, 0.606952581267)
            (0.311677197032, 0.473376231058)
            (0.487664749778, 0.62521354728)
            (0.707230061995, 0.211122460454)
            (0.763429097982, 0.417758735437)
            (0.744048354152, 0.416921888995)
            (0.371903506712, 0.171124022856)
            (0.814248884488, 0.700589860163)
            (0.738590870427, 0.271794331032)
            (0.920052505115, 0.197086902364)
            (0.990018140587, 0.296076323726)
            (0.798605131729, 0.851673660995)
            (0.723592993938, 0.49974113131)
            (0.951520264643, 0.113197531593)
            (0.426246527475, 0.104100193373)
            (0.503603753627, 0.363865420259)
            (0.71739422267, 0.754867340632)
            (0.956800462254, 0.594154473095)
            (0.871195695911, 0.662470316386)
            (0.985485996208, 0.0316092496787)
            (0.416264798828, 0.141386747321)
            (0.402915809723, 0.344154079296)
            (0.431551023176, 0.590793484929)
            (0.892890566177, 0.17785415164)
            (0.272057711568, 0.233464137938)
            (0.797167628741, 0.653158737498)
            (0.857030040802, 0.444438545868)
            (0.75771882112, 0.34711776456)
            };
            \addplot [blue, fill=white, only marks] coordinates { 
            (2.24049701907, 0.558888015565)
            (1.76170481244, 0.545572594955)
            (1.77249615944, 0.62513804612)
            (2.77280267935, 0.403726480503)
            (1.11605914437, 0.608744452739)
            (1.67350510974, 0.696516638197)
            (1.91364189787, 0.614632500348)
            (1.07154547344, 0.455686335717)
            (1.10340204321, 0.591128451457)
            (1.9743932027, 0.543761049721)
            (1.22965225081, 0.582226562178)
            (1.63036859709, 0.762798833388)
            (3.88636579597, 0.458127524234)
            (1.13538173251, 0.420254716365)
            (1.74401089675, 0.660397219983)
            (1.85164906675, 0.691736196969)
            (1.46251344131, 0.471282203378)
            (2.43860850335, 0.49429807163)
            (1.12592321258, 0.51516188176)
            (1.7157005605, 0.574504174761)
            (1.69233340922, 0.498911026051)
            (1.33677678708, 0.335867774992)
            (1.06375008725, 0.333350529831)
            (1.09277749842, 0.398139901386)
            (1.55711780698, 0.574472110406)
            (1.48738430273, 0.63468103767)
            (1.63865404761, 0.748485928743)
            (2.23271469772, 0.545758833335)
            (1.47274431076, 0.763598670446)
            (1.08675025599, 0.42714577031)
            (1.23588468102, 0.47079722178)
            (1.14057052007, 0.59838660255)
            (1.57291996061, 0.25502233721)
            (1.95716460407, 0.621624077038)
            (3.56190510606, 0.526636165267)
            (1.14841054445, 0.767743984753)
            (1.54031457591, 0.6930232953)
            (3.29373014918, 0.518324623823)
            (2.78905564239, 0.647158364539)
            (1.06085657406, 0.387604842941)
            (1.48330623818, 0.632546208127)
            (2.30700061852, 0.547974792184)
            (2.68323040799, 0.417553702883)
            (2.55464501236, 0.621216459018)
            (1.56766569658, 0.353172684804)
            (1.11571794017, 0.338844171882)
            (1.01719974221, 0.714544474489)
            (1.18292510644, 0.384824933339)
            (2.50771239737, 0.465339153926)
            (2.20163788991, 0.697932720994)
            (1.73436786382, 0.616128183718)
            (2.85667042604, 0.583524892904)
            (1.24857815103, 0.489138822056)
            (2.18772602973, 0.561784691807)
            (2.69116691937, 0.515664889577)
            (1.93142222729, 0.536003716992)
            (1.06853298612, 0.474192893221)
            (-1.02803783389, 0.558815029836)
            (1.8407000545, 0.410872616989)
            (1.17663284025, 0.441755373121)
            (2.13019730654, 0.358840973205)
            (1.81670827359, 0.355605752384)
            (1.3308862146, 0.658347232736)
            (1.04163523103, 0.559843141222)
            (1.69786328444, 0.517658171911)
            (2.50824168128, 0.539886539669)
            (2.69199751598, 0.49754808144)
            (1.07544610318, 0.751962695769)
            (1.75660905271, 0.400348787224)
            (2.14481775451, 0.371592791476)
            (1.35149871491, 0.404639994553)
            (1.51159954148, 0.387303547994)
            (1.57182881306, 0.525720309313)
            (1.55912528753, 0.396872093563)
            (2.27470658347, 0.606120225707)
            (1.2293095224, 0.57074761206)
            (2.16784911613, 0.464501130247)
            (1.34716170914, 0.63746593272)
            (1.9295465483, 0.605919103056)
            (1.19274472844, 0.877791380587)
            (2.19423403152, 0.593574280394)
            (1.74194727761, 0.848855744123)
            (1.0216816451, 0.500243991741)
            (3.55358721861, 0.617791976338)
            (1.1627608727, 0.578971146099)
            (1.09944692856, 0.29801250793)
            (1.27524120478, 0.79090570624)
            (2.99208956242, 0.392748053946)
            (2.79499753147, 0.595185848277)
            (2.6141363097, 0.630811501241)
            (1.59618724172, 0.586988879909)
            (1.29040206655, 0.608368676385)
            (1.24595181548, 0.370318131917)
            (2.86860305725, 0.465188209741)
            (2.44970891004, 0.732130099944)
            (1.69908690629, 0.651719399273)
            (1.7661257569, 0.568109259997)
            (1.92148233159, 0.520686461596)
            (2.40940094805, 0.551767637854)
            (1.15047045137, 0.40511899808)
            (2.06192384591, 0.646967973236)
            (1.77471090965, 0.51397774138)
            (1.68531692783, 0.166637266892)
            (1.43041900923, 0.638644869937)
            (1.06259427107, 0.53546518691)
            (1.302091144, 0.581810521898)
            (1.52594561482, 0.457794508108)
            (1.14181483891, 0.878321636695)
            (1.9899447539, 0.441105037465)
            (2.19080793822, 0.443580844334)
            (1.32154470116, 0.700209730674)
            (3.25153385638, 0.568244072343)
            (1.55708888821, 0.795644337701)
            (1.09514812379, 0.791756987251)
            (1.15287105948, 0.551562084674)
            (2.41731957552, 0.553958259954)
            (1.58684010223, 0.569587794483)
            (1.08826525359, 0.723102097654)
            (1.95888552508, 0.361519428851)
            (1.01024477869, 0.231631140737)
            (1.08763910676, 0.914110461933)
            (1.32986045731, 0.682352873042)
            (1.16761762494, 0.545337044337)
            (1.22249899669, 0.311395111272)
            (1.52417701938, 0.362074460274)
            (2.24741703819, 0.616706477044)
            (1.42766984165, 0.508424457246)
            (1.41919333125, 0.351483650703)
            (1.60820701736, 0.483704437121)
            (1.95739810818, 0.324902499024)
            (1.16902719474, 0.422096882538)
            (2.14397095928, 0.44011600986)
            (1.88162523487, 0.589657492245)
            (1.10828825175, 0.468968282553)
            (1.22590968687, 0.544904511983)
            (2.39437547005, 0.424630984161)
            (1.93672619652, 0.321878282722)
            (2.44255477653, 0.67539121119)
            (2.27039674268, 0.546183207889)
            (1.21382626851, 0.803630922048)
            (1.53548774678, 0.808137959757)
            (2.73018604249, 0.517808956297)
            (2.03216453495, 0.732186153226)
            (1.06290470557, 0.583633317756)
            (2.09064760862, 0.501964669178)
            (1.49440350186, 0.407709591366)
            (1.04181689192, 0.475918110207)
            (2.57310509806, 0.42948419099)
            (1.53096241107, 0.521714645322)
            (1.39449101231, 0.499108969302)
            (2.62681827168, 0.624356533818)
            (1.66194215892, 0.591967055402)
            (1.92259857162, 0.563009763019)
            (1.4116384678, 0.393449058289)
            (1.45404656987, 0.970914633505)
            (2.58647358308, 0.652850800148)
            (2.35371747108, 0.524136224689)
            (1.07864222551, 0.686808762889)
            (1.45757599558, 0.485842904394)
            (2.0156683111, 0.291203618103)
            (1.57680184158, 0.697866488219)
            (-1.107211938, 0.431016601729)
            (2.19514627361, 0.622393483075)
            (1.72022824512, 0.434523159689)
            (1.57791204699, 0.540079991652)
            (2.89147817432, 0.45609067517)
            (1.72823787968, 0.861990277985)
            (1.42329664091, 0.620439567813)
            (2.05102098317, 0.558546958245)
            (2.56827970238, 0.642703904149)
            (2.81197113182, 0.574423529026)
            (2.50471769083, 0.605593848672)
            (1.44243008931, 0.609850902543)
            (1.03411547396, 0.636322773953)
            (1.50950233431, 0.68315280342)
            (2.12775364869, 0.592647408219)
            (2.20476291724, 0.629109496985)
            (1.37676226884, 0.4351815498)
            (1.44769822658, 0.584108642067)
            (1.86323729639, 0.685656883251)
            (2.03766375082, 0.680003454802)
            (1.05413710656, 0.541067106075)
            (1.15977261523, 0.341755681704)
            (1.51244854384, 0.76743039888)
            (1.99360583438, 0.422564711804)
            (3.2740468659, 0.548192846707)
            (-2.13898470504, 0.369979059461)
            (2.93479645449, 0.605488457039)
            (-1.19070503699, 0.482989229639)
            (2.30834526047, 0.454895417738)
            (1.39158973498, 0.610686392178)
            (1.04251252159, 0.654994167889)
            (1.33306966912, 0.497798778203)
            (1.28018318888, 0.0751109865875)
            (1.23318463774, 0.616060106341)
            (1.70746167396, 0.528947863478)
            (1.27294415372, 0.523297476201)
            (2.07506656053, 0.605266899073)
            (1.97568566322, 0.610036882174)
            (1.21720611927, 0.85512088763)
            (1.10240695192, 0.579722301064)
            (2.4009302757, 0.607282094632)
            (2.29241589341, 0.689111866631)
            (1.4195267906, 0.769556377674)
            (1.05812347464, 0.390943061525)
            (1.71039250506, 0.44710510431)
            (3.26946870514, 0.607253935765)
            (-1.01362768189, 0.503120617683)
            (1.15311062214, 0.679356661189)
            (1.72685773543, 0.727282865388)
            (1.36359049175, 0.792919480163)
            (1.0339623189, 0.519406474053)
            (1.86574896239, 0.382222439097)
            (2.10405708661, 0.609259687313)
            (2.81047766017, 0.664249314965)
            (2.50528262731, 0.612404076817)
            (1.31252787087, 0.682741773089)
            (1.45955536869, 0.317020068216)
            (1.36983523843, 0.400144836711)
            (1.81679774201, 0.812996098062)
            (1.02398465171, 0.645766636787)
            (1.71212456638, 0.371738243445)
            (2.08178450969, 0.54323979167)
            (1.54518799318, 0.454923616074)
            (3.40651724461, 0.405920581012)
            (2.15276355187, 0.529827711451)
            (1.3470476667, 0.88145512976)
            (1.0639498833, 0.638566201307)
            (2.40417190067, 0.665662182759)
            (3.14944843442, 0.654181476198)
            (1.83310696223, 0.468894484915)
            (1.46579358558, 0.562811675058)
            (1.13733740665, 0.463946745455)
            (1.43174086198, 0.771374629502)
            (1.08873863103, 0.74062599029)
            (1.35067861651, 0.188164270149)
            (2.33441852149, 0.66539303323)
            (2.35415545371, 0.595113305491)
            (1.15400012837, 0.450514902376)
            (1.62577062583, 0.619256040897)
            (1.35984960811, 0.65677293882)
            (1.02119360704, 0.443024031818)
            (1.18447879932, 0.355591955798)
            (1.68530575004, 0.508971102416)
            (1.00446355516, 0.753007729307)
            (1.42395311063, 0.615662993138)
            (1.27388159297, 0.47950201288)
            (2.02649487031, 0.559562814247)
            (2.33780215213, 0.56176757077)
            (2.25447020271, 0.631064731517)
            (1.4788078536, 0.564961064895)
            (1.33508867582, 0.640044568925)
            (1.96041109844, 0.275794356805)
            (3.50535327845, 0.737532975872)
            (1.22925258827, 0.312522737286)
            (3.36967069779, 0.524484923611)
            (1.1536448915, 0.688344483326)
            (1.55275951492, 0.553595405528)
            (2.25126666694, 0.649860502309)
            (1.62584064375, 0.379723042898)
            (1.69247218808, 0.649868573441)
            (2.00837255302, 0.504860375121)
            (2.0334865535, 0.561154222116)
            (1.23799519942, 0.488434240509)
            (1.59728302803, 0.398290400287)
            (1.60539123007, 0.733141650069)
            (1.61573641935, 0.714960704207)
            (1.16162788012, 0.442774449668)
            (2.41258567731, 0.559230388964)
            (1.31551647779, 0.620259258644)
            (2.41815203664, 0.451811427454)
            (1.21437959132, 0.490505033861)
            (1.62091350992, 0.406626489097)
            (2.24123870293, 0.419374250863)
            (2.17199748686, 0.403638052328)
            (1.10883521984, 0.384491398033)
            (1.20821385781, 0.689841867829)
            (1.16617797447, 0.550741460965)
            (1.90501982439, 0.361538630918)
            (1.09798042968, 0.511953226132)
            (2.3737313922, 0.813266561764)
            (3.28236271147, 0.531656978372)
            (1.46213782805, 0.548594281171)
            (1.26371777713, 0.693630916013)
            (1.84745862293, 0.332511479799)
            (1.32686478981, 0.791305481303)
            (1.91659566459, 0.444943343087)
            (2.15203333804, 0.467216045722)
            (2.70542391525, 0.639080813369)
            (1.67629133049, 0.374442700544)
            (2.07119472043, 0.506420886122)
            (1.33447678876, 0.702541965595)
            (1.57537814957, 0.603773392853)
            (2.17327427973, 0.509448519107)
            (1.40715185158, 0.643656463694)
            (1.04240760312, 0.549708498523)
            (1.18111473875, 0.47653492955)
            (2.94089483199, 0.34259818382)
            (1.40876268223, 0.272064432143)
            (1.52659846041, 0.584284223583)
            (1.78527780712, 0.57760178992)
            (1.36073257594, 0.482766432431)
            (2.56858319747, 0.351117119877)
            (1.69917200156, 0.703558613655)
            (2.08410836729, 0.626650770784)
            (2.05956794575, 0.658323862127)
            (1.19107732359, 0.663080498276)
            (2.23691512888, 0.569224576259)
            (1.34128775426, 0.737996588109)
            (1.70572707525, 0.631768213809)
            (1.80171753893, 0.457907991543)
            (2.633738042, 0.568246126917)
            (1.57112515666, 0.602692951759)
            (2.20406552977, 0.661783418228)
            (1.12695954315, 0.844669569915)
            (1.86000103269, 0.581556008956)
            (1.81507251267, 0.689828286173)
            (1.37570718848, 0.629383708193)
            (1.1251489655, 0.597176398934)
            (1.40099986685, 0.553146368907)
            (1.48000634934, 0.681692973344)
            (1.54379859967, 0.37869226668)
            (2.40209750805, 0.546333229544)
            (2.81882925218, 0.440047102925)
            (1.88114862537, 0.735847153244)
            (1.43382885936, 0.692490097152)
            (2.36413946778, 0.567967979002)
            (2.05841855806, 0.463630464115)
            (1.46354001366, 0.430097596916)
            (1.4003591866, 0.812833023491)
            (1.53368846413, 0.481608224779)
            (2.5063676506, 0.464302643849)
            (2.30387384303, 0.558588739483)
            (1.15968982679, 0.31292217344)
            (1.50175411622, 0.534705254723)
            (1.58877446572, 0.550269774947)
            (2.30464942285, 0.6444218572)
            (1.98474372862, 0.609575930976)
            (1.85968194634, 0.718468707291)
            (1.31511564708, 0.163537217125)
            (2.16877316734, 0.578207734375)
            (2.95982679793, 0.388437892232)
            (1.52451655467, 0.631992549701)
            (1.23718359975, 0.348736488637)
            (2.11715142391, 0.598594211284)
            (1.24212735484, 0.533338409413)
            (2.14152249393, 0.569783251368)
            (1.22681165379, 0.337897274107)
            (1.63762330124, 0.780709641554)
            (2.05518690436, 0.664357767716)
            (2.32782767715, 0.481025653219)
            (1.10958150468, 0.450119024916)
            (1.4132049768, 0.580298268856)
            (1.37815096889, 0.493236302204)
            (1.35851829967, 0.683047235271)
            (1.19962058685, 0.403721520236)
            (1.36860030388, 0.555547927401)
            (1.05990231725, 0.785385798101)
            (1.95474350857, 0.426324675107)
            (1.7261454882, 0.715615874556)
            (1.19785204226, 0.618790151159)
            (1.23180544781, 0.249062311536)
            (1.009087855, 0.597418041131)
            (1.59767176041, 0.672971563394)
            (1.88854396958, 0.604786937157)
            (3.12540232825, 0.490939369873)
            (1.5766361641, 0.425968046526)
            (1.29906650655, 0.721215438755)
            (1.86973763592, 0.463025056576)
            (1.06850004288, 0.653170742868)
            (1.93479840602, 0.734386201126)
            (1.29702415157, 0.255611329)
            (1.03543509378, 0.656838598577)
            (1.84380704467, 0.485902997373)
            (2.10219460021, 0.378513438537)
            (2.31609293881, 0.383220341344)
            (1.37661847004, 0.31708678619)
            (2.47202956133, 0.547223269645)
            (1.92137174037, 0.343193223624)
            (2.41653161374, 0.41642375487)
            (2.82282839683, 0.483765718588)
            (1.58896651719, 0.367428594393)
            (1.65701079717, 0.594614293911)
            (2.00194157979, 0.63361597716)
            (1.17175407578, 0.523873340985)
            (2.73792454182, 0.55402815308)
            (1.33102495233, 0.145660785391)
            (1.90823990008, 0.517664646773)
            (1.54665887505, 0.620343112038)
            (1.55226429318, 0.452056402072)
            (1.01029000853, 0.338584728948)
            (1.05258296701, 0.342482093496)
            (1.5251549643, 0.62689072388)
            (2.63907399767, 0.527928994415)
            (2.03219655195, 0.431249123523)
            (2.57585845453, 0.274307217896)
            (1.32387614653, 0.468517274356)
            (1.34369677071, 0.315176421036)
            (1.12002083822, 0.328173338777)
            (1.3227572159, 0.39227641209)
            (1.18174376022, 0.760577366187)
            (1.73570341755, 0.641032670898)
            (1.67156929434, 0.194634303541)
            (2.54598981559, 0.57763495105)
            (1.56516728806, 0.462631411702)
            (1.31926953796, 0.787895042001)
            (1.22661336986, 0.568201348274)
            (4.07691938199, 0.386302021534)
            (1.11660109564, 0.720302046554)
            (1.59667573234, 0.422738046746)
            (1.64818788198, 0.720730393589)
            (1.03636751652, 0.68283890024)
            (2.31107876942, 0.687256966911)
            (1.79162019361, 0.422335646857)
            (1.32572536211, 0.452488207417)
            (1.87721383375, 0.615104142187)
            (-1.82327937415, 0.302899560127)
            (2.67775719995, 0.634733078344)
            (3.83633985546, 0.496745194034)
            (1.96213302669, 0.723486241537)
            (1.95880325345, 0.444722341001)
            (1.20754870613, 0.431203612544)
            (2.06830627066, 0.449032061338)
            (1.06874482157, 0.395039937891)
            (-1.26547455397, 0.669297240527)
            (4.21568011672, 0.434634934566)
            (1.47839741569, 0.48497161437)
            (1.52915605807, 0.485937187679)
            (1.67927417921, 0.713755766443)
            (1.94365599381, 0.676592217678)
            (2.16422583057, 0.295049494184)
            (1.38773988078, 0.669285098918)
            (2.58128725882, 0.706292182521)
            (1.30968799636, 0.625591282111)
            (1.79154321368, 0.644234944894)
            (-1.10687427497, 0.623268091674)
            (1.78890015049, 0.565292441875)
            (1.1647549651, 0.494250003374)
            (2.37211281065, 0.447301907474)
            (3.04910441248, 0.598166798804)
            (1.42817369266, 0.51661611959)
            (2.05726479342, 0.6379339944)
            (2.28367906512, 0.5204300434)
            (1.29138299631, 0.398745043753)
            (1.12433984734, 0.749906338711)
            (1.52378565121, 0.800107623424)
            (2.61939160791, 0.49209275202)
            (1.41012533447, 0.149845041195)
            (1.4723068635, 0.592621162274)
            (1.25614680272, 0.694450472163)
            (1.05820688006, 0.649354752762)
            (1.75128807985, 0.582217944993)
            (2.37832973431, 0.71502873642)
            (1.15724119585, 0.294908918266)
            (1.76238781189, 0.339595382405)
            (2.13442305508, 0.635081568375)
            (2.00250929851, 0.682334322074)
            (1.80120522151, 0.335070764393)
            (1.73361142371, 0.825053764084)
            (1.8153505791, 0.37596548623)
            (3.07994075166, 0.442410804368)
            (1.1400105573, 0.771773920265)
            (1.54280112366, 0.352237318965)
            (1.26266067912, 0.206668184709)
            (1.30302709886, 0.561574599866)
            (1.20089420034, 0.194214144279)
            (3.7993378921, 0.664278923726)
            (2.63283102422, 0.419031003562)
            (1.13406832257, 0.198523438384)
            (1.38313134727, 0.721747251541)
            (1.90173911126, 0.531194363768)
            (2.20116168928, 0.516567403958)
            (1.3713096983, 0.323522328584)
            (5.66614376334, 0.536112419687)
            (3.12666916117, 0.43819624694)
            (1.6006277399, 0.429394345412)
            (2.43275193586, 0.489184148221)
            (3.03620391452, 0.565238885636)
            (2.21481580679, 0.72149341338)
            (3.22358301826, 0.48366298855)
            (1.46327322087, 0.687817374376)
            (1.54325797855, 0.418588043525)
            (1.06361348723, 0.846123077538)
            (1.43884565589, 0.452146162681)
            (1.16028297065, 0.639761575268)
            (1.3382337497, 0.697531237877)
            (2.14746562949, 0.345589855966)
            (3.74539598088, 0.570324364832)
            (1.56058432891, 0.358779172985)
            (2.71664505975, 0.293158917473)
            (1.14640530162, 0.343051316385)
            (1.63936203225, 0.390900228706)
            (5.97273522788, 0.428165039336)
            (2.90061020452, 0.637582324116)
            (2.01632496948, 0.533275298408)
            (1.47732428773, 0.526374853624)
            (1.89151186364, 0.359423172895)
            (3.49495082495, 0.57655792991)
            (1.28775113656, 0.447375480926)
            (1.53166106186, 0.503434919923)
            (1.12030997691, 0.777826415299)
            (1.1411913728, 0.150778488825)
            (1.26805258311, 0.834106056509)
            (1.37132303595, 0.672019675593)
            (1.25027429078, 0.534310657151)
            (1.10051605688, 0.506479335058)
            (2.18293168263, 0.548796601581)
            (3.40221496692, 0.712972846994)
            (3.33438312931, 0.425544647933)
            (1.34145584479, 0.704079444094)
            (2.90039774057, 0.594196070345)
            (1.17140436158, 0.570308087708)
            (1.56902761961, 0.41679201762)
            (3.66421912441, 0.68235330153)
            (1.70431336144, 0.404169266964)
            (1.29534873699, 0.25675307963)
            (1.90427360829, 0.484107971391)
            (3.55783726358, 0.548467644289)
            (1.31103733343, 0.591429020707)
            (1.71870887805, 0.438434718729)
            (3.17378498532, 0.711694482827)
            (2.94441168654, 0.553995899658)
            (2.5455057441, 0.511417784508)
            (1.90819194593, 0.695709461155)
            (1.62108619858, 0.602934650349)
            (2.74633019347, 0.449630895425)
            (1.0612717038, 0.493566642669)
            (1.95529913812, 0.476794514432)
            (2.18294030414, 0.683666704225)
            (1.93272410252, 0.253854808302)
            (1.62699936985, 0.415934050672)
            (5.7656754551, 0.37729381179)
            (2.12105482954, 0.696859509167)
            (1.10537924916, 0.395804883502)
            (1.44805570519, 0.65141162253)
            (1.30917650461, 0.680886748497)
            (1.14534684676, 0.40210135624)
            (2.57059175995, 0.398751594307)
            (1.70117835195, 0.537758299517)
            (5.10720671679, 0.449484546849)
            (1.07564459036, 0.739847998426)
            (1.40400707607, 0.568751604862)
            (2.43557736187, 0.355889677318)
            (2.19071672009, 0.501973263516)
            (1.00357391106, 0.896204398449)
            (1.29822919575, 0.636604264033)
            (1.07820446578, 0.401351388673)
            (1.32418562899, 0.534414847289)
            (1.52726886602, 0.360276022641)
            (4.33504609654, 0.304316274101)
            (1.06756931087, 0.516345104424)
            (1.09700701575, 0.523729397773)
            (1.47067706191, 0.489188319968)
            (1.14555665577, 0.140429583071)
            (1.43680748888, 0.248164827524)
            (3.55382864091, 0.54854162492)
            (1.10858013157, 0.459255877942)
            (1.11675789864, 0.288852357585)
            (1.08353397091, 0.518280259112)
            (1.28359431705, 0.509995972422)
            (1.61589142692, 0.564771754576)
            (1.53726885545, 0.264881385171)
            (2.49294951572, 0.423755182179)
            (2.00586835888, 0.615413904852)
            (3.06820930026, 0.604737915989)
            (1.73000786446, 0.353433708941)
            (1.57299173286, 0.268387862166)
            (2.14881509136, 0.613001687297)
            (1.220404701, 0.896785778788)
            (1.66517791044, 0.704785675194)
            (1.62275371745, 0.59123805665)
            (1.53333619345, 0.511439166591)
            (1.33289589336, 0.394725808758)
            (1.86914067979, 0.496329349744)
            (2.40325096949, 0.484391974404)
            (1.94542323829, 0.761715816398)
            (2.69112865731, 0.562976799023)
            (2.48400840962, 0.610470797248)
            (1.59938732377, 0.629291926953)
            (1.71405857609, 0.539653806236)
            (1.99290344279, 0.328660969567)
            (1.64402255165, 0.527134978529)
            (1.32778281324, 0.555474311357)
            (1.20405025856, 0.811609965554)
            (1.30294102723, 0.218542132332)
            (2.22062021531, 0.37015199194)
            (1.80838259663, 0.658659784027)
            (1.42297873564, 0.394888229278)
            (1.60784593541, 0.618161253373)
            (1.10207107056, 0.749834169284)
            (1.49454314243, 0.593938808268)
            (1.34428958703, 0.47429651977)
            (2.47779729944, 0.647312727585)
            (1.7422726062, 0.524572311445)
            (4.00152696267, 0.50206742944)
            (1.56449315432, 0.531333687113)
            (1.06977808178, 0.54028715815)
            (1.64196597601, 0.626489504362)
            (1.62075225136, 0.617650822521)
            (1.06725758459, 0.473227382991)
            (1.18338604475, 0.406115701701)
            (2.17864719805, 0.548469895124)
            (1.29782580214, 0.495222263615)
            (2.06677342419, 0.567638979685)
            (1.54178418431, 0.617040338202)
            (2.68943359752, 0.564456910066)
            (2.64052677055, 0.448887596453)
            (1.18586139852, 0.318234606943)
            (1.13126189045, 0.79682240638)
            (2.82903691409, 0.523595989373)
            (2.5078918542, 0.473381383303)
            (2.54874694372, 0.712654901426)
            (3.37676444425, 0.717414038434)
            (3.22996505716, 0.655130516617)
            (1.68719257488, 0.661318338889)
            (4.78340701339, 0.300404103313)
            (1.1269736805, 0.781135686294)
            (1.52612963532, 0.370603754034)
            (2.05778229459, 0.525643840548)
            (3.95048074497, 0.501142453498)
            (1.07409082513, 0.57242037041)
            (4.75358590879, 0.506711515469)
            (3.35519874453, 0.531467093108)
            (4.04349984944, 0.398504677166)
            (1.24070528574, 0.295869368352)
            (1.13791371246, 0.425340858648)
            (1.96700570224, 0.371483775719)
            (1.23686858749, 0.500557113049)
            (1.28569164203, 0.79447084609)
            (3.03804561225, 0.432364741264)
            (2.33158670339, 0.491905710201)
            (2.99120103184, 0.380336723309)
            (1.18553133408, 0.380419030488)
            (1.61551966192, 0.516197425734)
            (1.57439182306, 0.394025113033)
            (2.67471533621, 0.311938863447)
            (2.9947194993, 0.612068203063)
            (1.70557381691, 0.583288657468)
            (2.09334389254, 0.42906940825)
            (1.5662938419, 0.484159165925)
            (1.01423496186, 0.596978064995)
            (1.28139721238, 0.426588596438)
            (1.26974998419, 0.742679204444)
            (1.97679982678, 0.453289009051)
            (1.10344594669, 0.444902718755)
            (1.36120169005, 0.158695262935)
            (1.54397898034, 0.469558286558)
            (1.29174040725, 0.307565707624)
            (1.05116305113, 0.431516936738)
            (2.13149421061, 0.67832638636)
            (1.34909900036, 0.427358446992)
            (2.37189257974, 0.534788903793)
            (3.21953367032, 0.594696107426)
            (1.22914965744, 0.427394982128)
            (1.18726887361, 0.482380944428)
            (4.92559046635, 0.9393867114)
            (1.01634539889, 0.72279102211)
            (2.19421274583, 0.54426698997)
            (1.6029434466, 0.429946026653)
            (2.04617808702, 0.350718542327)
            (1.3957138723, 0.555076080991)
            (1.15245622082, 0.724023329278)
            (1.42282773734, 0.353706685274)
            (2.24640358089, 0.446032201038)
            (1.92579293276, 0.308256528074)
            (2.54192797923, 0.650007800035)
            (4.82168117523, 0.523947939528)
            (1.15581449253, 0.694524273735)
            (1.64240000527, 0.37566138635)
            (1.54849860753, 0.479571688257)
            (2.50406353197, 0.549622044285)
            (1.02784589833, 0.517956290862)
            (2.4146121903, 0.380934336912)
            (2.56908027615, 0.336877448095)
            (1.06989046025, 0.763663751141)
            (1.45393216714, 0.650262419478)
            (1.04749280916, 0.224655891903)
            (1.4286738012, 0.48027222012)
            (2.14085538448, 0.53835409834)
            (2.81474698098, 0.497911839674)
            (1.54020627687, 0.585107073071)
            (2.17014753489, 0.70931519339)
            (1.35334431739, 0.702223017009)
            (3.09564807889, 0.515298104057)
            (2.12301827849, 0.570223629555)
            (3.86172459345, 0.50917974138)
            (1.43968998271, 0.46737692833)
            (1.01169053465, 0.739349716075)
            (4.85175046413, 0.650287959296)
            (1.26700008139, 0.589314196913)
            (1.09583053655, 0.335574616327)
            (1.03243353819, 0.640162858639)
            (2.00646505286, 0.487091493505)
            (1.40180264625, 0.544896103071)
            (2.75712573055, 0.622633612972)
            (1.83534578144, 0.297594065202)
            (1.62634343999, 0.370367103207)
            (1.58786768602, 0.721224517446)
            (1.0783711785, 0.628277836518)
            (1.44636862683, 0.575723406834)
            (1.12295630758, 0.406031703541)
            (4.66436470732, 0.515646079554)
            (1.10993381438, 0.437860221595)
            (1.75955507691, 0.509258704992)
            (1.88881210848, 0.094941439508)
            (1.0954863205, 0.476197230218)
            (1.65176398997, 0.372800492492)
            (1.12411228449, 0.697924715679)
            (1.57014173988, 0.679213613889)
            (1.0076785121, 0.604522951692)
            (1.49491773612, 0.302368412065)
            (1.01070221985, 0.855097028916)
            (1.02173659258, 0.392178720428)
            (1.49153989992, 0.789377292631)
            (1.43397963505, 0.826779092809)
            (1.6072701966, 0.634445445463)
            (1.52187106777, 0.649559054916)
            (1.09913347313, 0.418521305998)
            (1.42010761914, 0.57482999808)
            (1.22767990051, 0.189611753955)
            (1.59030646772, 0.555547094115)
            (3.16465225422, 0.690198839585)
            (2.14245505162, 0.603305853624)
            (2.03442484977, 0.467117384554)
            (1.24667797069, 0.614031681221)
            (2.20644737599, 0.549527001156)
            (2.78362323336, 0.499079894153)
            (2.79408181213, 0.339845556533)
            (1.01694369959, 0.594793641459)
            (1.98071970871, 0.458456667978)
            (1.55819459434, 0.379872808901)
            (1.03320277552, 0.773957994739)
            (1.55191194295, 0.419530308426)
            (1.27865356346, 0.257576014183)
            (1.65224453732, 0.547286599512)
            (2.30168403764, 0.594888264611)
            (1.21561330291, 0.512828501387)
            (1.29623175634, 0.735096115093)
            (1.72294640241, 0.508261927725)
            (1.44654147387, 0.326621004726)
            (1.50154686812, 0.652665814962)
            (2.93821639469, 0.63680635093)
            (1.10983920165, 0.489807698136)
            (1.98398102357, 0.565791354072)
            (1.03783220217, 0.470184277252)
            (1.05622985592, 0.441783294026)
            (2.87378300237, 0.606228830511)
            (2.61219530503, 0.66245632371)
            (1.60818631044, 0.308844945211)
            (5.39508692831, 0.437188297343)
            (2.77422179392, 0.519358851541)
            (1.23004324587, 0.468926800261)
            (1.3863930478, 0.37524642199)
            (2.00540894064, 0.423260236987)
            (1.5715914114, 0.352374933592)
            (1.06313603444, 0.409721360771)
            (1.59466562946, 0.125239612125)
            (2.65908238896, 0.475070579603)
            (2.23874221331, 0.486635856573)
            (1.50246694911, 0.647620799319)
            (1.10198542692, 0.270790855034)
            (3.49531019122, 0.644033112081)
            (2.22807318998, 0.609070075546)
            (1.74982502976, 0.44545656219)
            (2.81946803795, 0.506490828655)
            (1.40620747381, 0.757234131395)
            (3.19403887275, 0.572163357633)
            (1.35677104281, 0.460176519539)
            (1.02980210135, 0.340346048861)
            (1.23303901965, 0.728671416228)
            (3.82835629106, 0.530053938471)
            (1.65210819279, 0.496437860847)
            (1.91480999123, 0.550399415028)
            (1.36696349548, 0.517884436471)
            (1.4088672581, 0.561576002677)
            (1.10714400996, 0.278232630714)
            (1.4118999052, 0.797530223182)
            (1.86278369648, 0.582584919848)
            (1.32037329547, 0.356717399295)
            (1.95091957846, 0.698177232443)
            (1.82450821221, 0.301424935553)
            (2.26063001588, 0.385322005404)
            (1.60713254087, 0.274338705127)
            (1.02504428826, 0.0667192584731)
            (1.16346324183, 0.404191552983)
            (2.41848858242, 0.278575009557)
            (1.98030702998, 0.519700015478)
            (2.71271012458, 0.348932965841)
            (1.71642129947, 0.519231488197)
            (2.77096558011, 0.512213414319)
            (1.99104466633, 0.682573481727)
            (2.16691298063, 0.589762731394)
            (4.41728745142, 0.466211496893)
            (2.3218236304, 0.677123504842)
            (3.03952622797, 0.587241416949)
            (4.38661677643, 0.458694395853)
            (1.46359783082, 0.24064111147)
            (2.01848720012, 0.472286590366)
            (3.26083197282, 0.656585076589)
            (2.45872769489, 0.477881879763)
            (3.05849376491, 0.568972720088)
            (1.15731450913, 0.406015057568)
            (1.83422883457, 0.334487441477)
            (1.20017054126, 0.611328691954)
            (1.05497830826, 0.897321642945)
            (1.668621449, 0.52846044204)
            (1.22786300643, 0.545141811691)
            (1.94155334037, 0.569120737857)
            (1.16319235693, 0.372129604022)
            (1.44199801083, 0.440946121938)
            (2.42109330876, 0.543522528174)
            (1.35976632265, 0.516785401026)
            (1.7662348661, 0.646587584993)
            (1.0943472878, 0.675532576926)
            (1.31538023764, 0.274900066322)
            (1.11937805865, 0.640423693061)
            (1.24176131373, 0.651277852343)
            (1.05050826888, 0.349573906765)
            (1.87048020425, 0.471580461565)
            (1.24806582562, 0.469177803813)
            (3.506744689, 0.462027348481)
            (2.7228590507, 0.690912558506)
            (1.31615749825, 0.521125968657)
            (3.80777269092, 0.588614145435)
            (3.65346323499, 0.494095994092)
            (1.93239904997, 0.589075578045)
            (2.22270408933, 0.453057409218)
            (1.16234190616, 0.607489662139)
            (1.76019046462, 0.454840852549)
            (1.8466707593, 0.576944024982)
            (1.57501158255, 0.442527549777)
            (1.66140485367, 0.440727119504)
            (1.29336774069, 0.382838357472)
            (1.39562482966, 0.428573960813)
            (1.62172661077, 0.429131042036)
            (1.11036186087, 0.519541701501)
            (1.82282213462, 0.567113661767)
            (1.21215515951, 0.659597957652)
            (2.94776006217, 0.478915174527)
            (1.79689605467, 0.546059109663)
            (2.25200353564, 0.399184072802)
            (1.45687310843, 0.429842319197)
            (1.24161468884, 0.621201393732)
            (1.18321713348, 0.262754577423)
            (2.04563677586, 0.72528830671)
            (1.29240501927, 0.493075724464)
            (3.38014688673, 0.5546886257)
            };
        \end{axis} 
    
    \end{tikzpicture}
